Quantum Structure in Cognition

The broader scope of our investigations is the search for the way in which concepts and their combinations carry and influence meaning and what this implies for human thought. More specifically, we examine the use of the mathematical formalism of quantum mechanics as a modeling instrument and propose a general mathematical modeling scheme for the combinations of concepts. We point out that quantum mechanical principles, such as superposition and interference, are at the origin of specific effects in cognition related to concept combinations, such as the guppy effect and the overextension and underextension of membership weights of items. We work out a concrete quantum mechanical model for a large set of experimental data of membership weights with overextension and underextension of items with respect to the conjunction and disjunction of pairs of concepts, and show that no classical model is possible for these data. We put forward an explanation by linking the presence of quantum aspects that model concept combinations to the basic process of concept formation. We investigate the implications of our quantum modeling scheme for the structure of human thought, and show the presence of a two-layer structure consisting of a classical logical layer and a quantum conceptual layer. We consider connections between our findings and phenomena such as the disjunction effect and the conjunction fallacy in decision theory, violations of the sure thing principle, and the Allais and Elsberg paradoxes in economics.

==> (inline-0) <==
\begin{longtable}{|l@{}lll@{}lll@{}lll@{}l|} 
\caption{For each item $X$ and for each pair of concepts $A$, $B$ and their disjunction $A$ or $B$ we calculate the vector $x$, element of $\real^8$, that represents this item $X$. We also calculate the `relative classical' and `relative quantum weights' as defined in (\ref{eqmucr}) and (\ref{eqmuqr}), and the total quantum weight $\mu_q$ defined in (\ref{eqmutotal}). The total classical weight equals 1 minus the total quantum weight. Under each item we specify its {\it type}, $\Delta$ means $\Delta$-type non-classical, k means $k$-type non-classical, and c means classical.} \\
\hline
{\it Item} & $\mu(A)$ & $\mu(B)$ & $\mu(A\ {\rm or}\ B)$ & $\mu_c^r(A)$ & $\mu_c^r(B)$ & $\mu_c^r(A\ {\rm or}\ B)$ & $\mu_q^r(A)$ & $\mu_q^r(B)$ & $\mu_q^r(A\ {\rm or}\ B)$ & $\mu_q$   \\
{\it type} & $x_{AB}$ & $x_{AB'}$ & $x_{A'B}$ & $x_{A'B'}$ & $x_5$ & $x_6$ & $x_7$ & $x_8$ & $x_{A}$ & $x_{B}$ 
  \\
\endfirsthead 
\hline 
{\it Item} & $\mu(A)$ & $\mu(B)$ & $\mu(A\ {\rm or}\ B)$ & $\mu_c^r(A)$ & $\mu_c^r(B)$ & $\mu_c^r(A\ {\rm or}\ B)$ & $\mu_q(A)$ & $\mu_q(B)$ & $\mu_q(A\ {\rm or}\ B)$ & $\mu_q$  \\
{\it type} & $x_{AB}$ & $x_{AB'}$ & $x_{A'B}$ & $x_{A'B'}$ & $x_5$ & $x_6$ & $x_7$ & $x_8$ & $x_{A}$ & $x_{B}$ 
  \\
\hline \hline
\endhead
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Home Furnishing, $B$=Furniture, $\theta=131.1440^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Mantelpiece
} &
0.8
&
0.4
&
0.75
&
0.8
&
0.4
&
0.8
&
0.8
&
0.4
&
0.4414
&
0.1394
\\
$\Delta$ &
0.5867
&
0.5867
&
0
&
0.4149
&
0.1918
&
-0.2756
&
0.0437
&
0.1574
&
-0.1378
&
0.2734
\\ \hline
{\it
Window Seat
} &
0.9
&
0.9
&
0.8
&
0.9
&
0.9
&
0.9
&
0.9
&
0.9
&
0.7236
&
0.5667
\\
$\Delta$ &
0.6244
&
0
&
0
&
0.2081
&
0.6166
&
-0.2799
&
0.2799
&
0.1729
&
-0.3604
&
0.3604
\\ \hline
{\it
Painting
} &
0.9
&
0.5
&
0.85
&
0.9
&
0.5
&
0.9
&
0.9
&
0.5
&
0.4680
&
0.1157
\\
$\Delta$ &
0.6649
&
0.5947
&
0
&
0.2974
&
0.2216
&
-0.2480
&
0.0070
&
0.0712
&
-0.2347
&
0.0937
\\ \hline
{\it
Light Fixture
} &
0.8
&
0.4
&
0.775
&
0.8
&
0.4
&
0.8
&
0.8
&
0.4
&
0.4512
&
0.0717
\\
$\Delta$ &
0.6094
&
0.6094
&
0
&
0.4309
&
0.1417
&
-0.1967
&
0.0251
&
0.1107
&
-0.1930
&
0.0926
\\ \hline
{\it
Kitchen Count
} &
0.8
&
0.55
&
0.625
&
0.8
&
0.55
&
0.8
&
0.8
&
0.55
&
0.5077
&
0.5987
\\
$\Delta$ &
0.4698
&
0.3167
&
0
&
0.2833
&
0.4303
&
-0.4967
&
0.2191
&
0.3447
&
-0.5420
&
0.3796
\\ \hline
{\it
Bath Tub
} &
0.5
&
0.7
&
0.75
&
0.5
&
0.7
&
0.875
&
0.5
&
0.7
&
0.7344
&
0.8891
\\
c &
0.1898
&
0.1393
&
0.2039
&
0.1177
&
0.6445
&
0
&
0.4859
&
0.4874
&
-0.1708
&
0.4550
\\ \hline
{\it
Deck Chair
} &
0.1
&
0.3
&
0.35
&
0.1
&
0.3
&
0.375
&
0.1
&
0.3
&
0.0208
&
0.0706
\\
c &
0.1524
&
0.2640
&
0.5056
&
0.7622
&
0.0380
&
0.1587
&
0.2096
&
0.0047
&
0.0749
&
0.1405
\\ \hline
{\it
Shelves
} &
1
&
0.4
&
1
&
1
&
0.4
&
1
&
0
&
0
&
0
&
0
\\
c &
0.6325
&
0.7746
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Rug
} &
0.9
&
0.6
&
0.95
&
0.9
&
0.6
&
0.975
&
0.9
&
0.6
&
0.0601
&
0.0273
\\
c &
0.7146
&
0.6039
&
0.2701
&
0.1559
&
0.0009
&
-0.1352
&
0.0860
&
0.0405
&
-0.1568
&
0.1280
\\ \hline
{\it
Bed
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Wall-Hangings
} &
0.9
&
0.4
&
0.95
&
0.9
&
0.4
&
0.975
&
0.9
&
0.4
&
0.1
&
0.0286
\\
c &
0.5619
&
0.7474
&
0.2699
&
0.1558
&
0.0019
&
-0.1495
&
0.0581
&
0.0534
&
-0.1603
&
0.1069
\\ \hline
{\it
Space Rack
} &
0.7
&
0.5
&
0.65
&
0.7
&
0.5
&
0.7
&
0.7
&
0.5
&
0.6096
&
0.5530
\\
$\Delta$ &
0.4728
&
0.2990
&
0
&
0.3662
&
0.4145
&
-0.4259
&
0.1858
&
0.4066
&
-0.4640
&
0.3236
\\ \hline
{\it
Ashtray
} &
0.7
&
0.3
&
0.25
&
0.4546
&
0.1948
&
0.4546
&
1
&
0.4286
&
0
&
0.45
\\
$\Delta$ &
0.3273
&
0.3780
&
0
&
0.5477
&
0
&
-0.6291
&
0.2330
&
0
&
-0.6708
&
0.4392
\\ \hline
{\it
Bar
} &
0.35
&
0.6
&
0.55
&
0.35
&
0.6
&
0.6
&
0.35
&
0.6
&
0.5154
&
0.5909
\\
$\Delta$ &
0.3784
&
0
&
0.3198
&
0.4045
&
0.2624
&
-0.2124
&
0.4912
&
0.4855
&
-0.3714
&
0.5345
\\ \hline
{\it
Lamp
} &
1
&
0.7
&
0.9
&
1
&
0.7
&
1
&
1
&
0.7
&
0.4710
&
0.1890
\\
$\Delta$ &
0.7534
&
0.4932
&
0
&
0
&
0.2984
&
-0.2961
&
0.1111
&
0
&
-0.3162
&
0.2081
\\ \hline
{\it
Wall Mirror
} &
1
&
0.6
&
0.95
&
1
&
0.6
&
1
&
1
&
0.6
&
0.2946
&
0.0709
\\
$\Delta$ &
0.7466
&
0.6096
&
0
&
0
&
0.1445
&
-0.2093
&
0.0786
&
0
&
-0.2236
&
0.1471
\\ \hline
{\it
Door Bell
} &
0.5
&
0.1
&
0.55
&
0.5
&
0.1
&
0.575
&
0.4747
&
0.0949
&
0.4883
&
0.4337
\\
c &
0.1213
&
0.5286
&
0.21
&
0.5
&
0.0139
&
-0.4694
&
0.0401
&
0.46
&
-0.4535
&
0.2024
\\ \hline
{\it
Hammock
} &
0.2
&
0.5
&
0.35
&
0.2
&
0.5
&
0.5
&
0.2
&
0.5
&
0.1752
&
0.4618 \\
$\Delta$
&
0.3281
&
0
&
0.4018
&
0.5187
&
0.2844
&
0.3138
&
0.5314
&
0.0001
&
0.1070
&
0.3873
\\ \hline
{\it
Desk
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Refrigerator
} &
0.9
&
0.7
&
0.575
&
0.9
&
0.7
&
0.9
&
0.9
&
0.7
&
0.4324
&
0.6950
\\
$\Delta$ &
0.4621
&
0.2470
&
0
&
0.1747
&
0.4940
&
-0.5381
&
0.3240
&
0.2376
&
-0.6176
&
0.4924
\\ \hline
{\it
Park Bench
} &
0
&
0.3
&
0.05
&
0
&
0.0531
&
0.0531
&
0
&
0.5404
&
0.0470
&
0.5066
\\
$\Delta$ &
0
&
0
&
0.1619
&
0.6835
&
0
&
-0.2442
&
-0.6505
&
0.1543
&
0
&
0.5233
\\ \hline
{\it
Waste Paper Basket
} &
1
&
0.5
&
0.6
&
1
&
0.5
&
1
&
1
&
0.5
&
0.1183
&
0.4537
\\
$\Delta$ &
0.5226
&
0.5226
&
0
&
0
&
0.2317
&
-0.5921
&
0.2222
&
0
&
-0.6325
&
0.4161
\\ \hline
{\it
Sculpture
} &
0.8
&
0.4
&
0.8
&
0.8
&
0.4
&
0.9
&
0.8
&
0.4
&
0.3931
&
0.1973
\\
c &
0.4907
&
0.6335
&
0.2833
&
0.2833
&
0.2785
&
0.3351
&
0.0864
&
0
&
-0.2833
&
0.0368
\\ \hline
{\it
Sink Unit
} &
0.9
&
0.6
&
0.6
&
0.9
&
0.6
&
0.9
&
0.9
&
0.6
&
0.4212
&
0.6265
\\
$\Delta$ &
0.4734
&
0.3347
&
0
&
0.1933
&
0.4494
&
-0.5533
&
0.2378
&
0.2487
&
-0.6015
&
0.4170
\\
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Hobbies, $B$=Games, $\theta=108.4354^\circ$, $\phi=12^\circ$} \\
\hline
\hline
{\it
Gardening
} &
1
&
0
&
1
&
1
&
0
&
1
&
0
&
0
&
0
&
0
\\
c &
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Theatre-Going
} &
1
&
0
&
1
&
1
&
0
&
1
&
0
&
0
&
0
&
0
\\
c &
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Archery
} &
1
&
0.9
&
0.95
&
1
&
0.9
&
1
&
1
&
0.9
&
0.7774
&
0.2246
\\
$\Delta$ &
0.8354
&
0.2785
&
0
&
0
&
0.4468
&
-0.1559
&
0.0253
&
0
&
-0.1580
&
0.05
\\ \hline
{\it
Monopoly
} &
0.7
&
1
&
1
&
0.7
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.8367
&
0
&
0.5477
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Tennis
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Bowling
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Fishing
} &
1
&
0.6
&
1
&
1
&
0.6
&
1
&
0
&
0
&
0
&
0
\\
c &
0.7746
&
0.6325
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Washing Dishes
} &
0.1
&
0
&
0.15
&
0.1053
&
0
&
0.1053
&
0
&
0
&
1
&
0.05
\\
k &
0
&
0.3162
&
0
&
0.9220
&
0
&
0
&
0
&
0.2236
&
0
&
0
\\ \hline
{\it
Eating Ice-Cream Cones
} &
0.2
&
0
&
0.1
&
0.1093
&
0
&
0.1093
&
0.9
&
0
&
0.0284
&
0.1147
\\
$\Delta$ &
0
&
0.3110
&
0
&
0.8880
&
0
&
-0.3344
&
-0.0543
&
0
&
-0.3213
&
0
\\ \hline
{\it
Camping
} &
1
&
0.1
&
0.9
&
1
&
0.1
&
1
&
1
&
0.1
&
0.0148
&
0.1015
\\
$\Delta$ &
0.2997
&
0.8992
&
0
&
0
&
0
&
-0.3145
&
0.0510
&
0
&
-0.3186
&
0.1007
\\ \hline
{\it
Skating
} &
1
&
0.6
&
0.95
&
1
&
0.6
&
1
&
1
&
0.6
&
0.4199
&
0.0862
\\
$\Delta$ &
0.7405
&
0.6046
&
0
&
0
&
0.2188
&
-0.1932
&
0.0314
&
0
&
-0.1957
&
0.0619
\\ \hline
{\it
Judo
} &
1
&
0.7
&
0.8
&
1
&
0.7
&
1
&
1
&
0.7
&
0.5307
&
0.4261
\\
$\Delta$ &
0.6338
&
0.4149
&
0
&
0
&
0.5330
&
-0.3720
&
0.0604
&
0
&
-0.3769
&
0.1192
\\ \hline
{\it
Guitar Playing
} &
1
&
0
&
1
&
1
&
0
&
1
&
0
&
0
&
0
&
0
\\
c &
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Autograph Hunting
} &
1
&
0.2
&
0.9
&
1
&
0.2
&
1
&
1
&
0.2
&
0.0447
&
0.1047
\\
$\Delta$ &
0.4232
&
0.8463
&
0
&
0
&
0.1078
&
-0.3011
&
0.0489
&
0
&
-0.3050
&
0.0965
\\ \hline
{\it
Discus Throwing
} &
1
&
0.75
&
0.7
&
1
&
0.75
&
1
&
1
&
0.75
&
0.5886
&
0.7292
\\
$\Delta$ &
0.4507
&
0.2602
&
0
&
0
&
0.7257
&
-0.4442
&
0.0721
&
0
&
-0.4501
&
0.1423
\\ \hline
{\it
Jogging
} &
1
&
0.4
&
0.9
&
1
&
0.4
&
1
&
1
&
0.4
&
0.2167
&
0.1277
\\
$\Delta$ &
0.5907
&
0.7235
&
0
&
0
&
0.2063
&
-0.2880
&
0.0467
&
0
&
-0.2917
&
0.0923
\\ \hline
{\it
Keep Fit
} &
1
&
0.3
&
0.95
&
1
&
0.3
&
1
&
1
&
0.3
&
0.1252
&
0.0572
\\
$\Delta$ &
0.5318
&
0.8124
&
0
&
0
&
0.1127
&
-0.2081
&
0.0338
&
0
&
-0.2108
&
0.0667
\\ \hline
{\it
Noughts
} &
0.5
&
1
&
0.9
&
0.5
&
1
&
1
&
0.5
&
1
&
0.5516
&
0.2230
\\
$\Delta$ &
0.6233
&
0
&
0.6233
&
0
&
0.3148
&
-0.0564
&
0.3475
&
0
&
-0.1113
&
0.3520
\\ \hline
{\it
Karate
} &
1
&
0.7
&
0.8
&
1
&
0.7
&
1
&
1
&
0.7
&
0.5307
&
0.4261
\\
$\Delta$ &
0.6338
&
0.4149
&
0
&
0
&
0.5330
&
-0.3720
&
0.0604
&
0
&
-0.3769
&
0.1192
\\ \hline
{\it
Bridge
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Rock Climbing
} &
1
&
0.2
&
0.95
&
1
&
0.2
&
1
&
1
&
0.2
&
0.0447
&
0.0523
\\
$\Delta$ &
0.4354
&
0.8707
&
0
&
0
&
0.0763
&
-0.2129
&
0.0346
&
0
&
-0.2157
&
0.0682
\\ \hline
{\it
Beer Drinking
} &
0.8
&
0.2
&
0.575
&
0.8
&
0.2
&
0.8
&
0.8
&
0.2
&
0.2775
&
0.4307
\\
$\Delta$ &
0.3374
&
0.5845
&
0
&
0.3374
&
0.2614
&
-0.5243
&
0.0501
&
0.2914
&
-0.5255
&
0.1334
\\ \hline
{\it
Stamp Collecting
} &
1
&
0.1
&
1
&
1
&
0.1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.3162
&
0.9487
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Wrestling
} &
0.9
&
0.6
&
0.625
&
0.9
&
0.6
&
0.9
&
0.9
&
0.6
&
0.4880
&
0.6675
\\
$\Delta$ &
0.4466
&
0.3158
&
0
&
0.1823
&
0.5773
&
-0.4943
&
0.1824
&
0.2379
&
-0.5172
&
0.2593
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Spices, $B$=Herbs, $\theta=111.9962^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Molasses
} &
0.4
&
0.05
&
0.425
&
0.4
&
0.05
&
0.4375
&
0.4
&
0.05
&
0.3533
&
0.1485
\\
c &
0.1032
&
0.5744
&
0.1787
&
0.6921
&
0.0002
&
0.2758
&
0.1414
&
0.2291
&
0.2438
&
0.0862
\\ \hline
{\it
Salt
} &
0.75
&
0.1
&
0.6
&
0.75
&
0.1
&
0.75
&
0.75
&
0.1
&
0.2955
&
0.3301
\\
$\Delta$ &
0.2588
&
0.6599
&
0
&
0.4093
&
0.1683
&
-0.4816
&
-0.0238
&
0.2631
&
-0.4682
&
0.0685
\\ \hline
{\it
Peppermint
} &
0.45
&
0.6
&
0.6
&
0.45
&
0.6
&
0.8
&
0.45
&
0.6
&
0.4697
&
0.6055
\\
c &
0.3141
&
0.2809
&
0.3716
&
0.2809
&
0.3163
&
-0.3340
&
0.4577
&
0.4293
&
-0.4152
&
0.5131
\\ \hline
{\it
Curry
} &
0.9
&
0.4
&
0.75
&
0.9
&
0.4
&
0.9
&
0.9
&
0.4
&
0.4374
&
0.3243
\\
$\Delta$ &
0.5199
&
0.5813
&
0
&
0.2599
&
0.3314
&
-0.4227
&
0.0615
&
0.1789
&
-0.4266
&
0.1410
\\ \hline
{\it
Oregano
} &
0.7
&
1
&
0.875
&
0.7
&
1
&
1
&
0.7
&
1
&
0.6510
&
0.3582
\\
$\Delta$ &
0.6703
&
0
&
0.4388
&
0
&
0.4829
&
-0.0674
&
0.3471
&
0
&
-0.1324
&
0.3536
\\ \hline
{\it
MSG
} &
0.15
&
0.1
&
0.425
&
0.15
&
0.1
&
0.25
&
0.15
&
0.1
&
0.8239
&
0.3050
\\
k &
0
&
0.3229
&
0.2636
&
0.7220
&
0.0410
&
-0.1873
&
0.1365
&
0.4996
&
-0.2099
&
0.1697
\\ \hline
{\it
Chili Pepper
} &
1
&
0.6
&
0.95
&
1
&
0.6
&
1
&
1
&
0.6
&
0.5347
&
0.1075
\\
$\Delta$ &
0.7318
&
0.5975
&
0
&
0
&
0.2397
&
-0.2195
&
0.0427
&
0
&
-0.2236
&
0.0838
\\ \hline
{\it
Mustard
} &
1
&
0.8
&
0.85
&
1
&
0.8
&
1
&
1
&
0.8
&
0.7674
&
0.6448
\\
$\Delta$ &
0.5331
&
0.2665
&
0
&
0
&
0.7034
&
-0.3802
&
0.0739
&
0
&
-0.3873
&
0.1451
\\ \hline
{\it
Mint
} &
0.6
&
0.8
&
0.925
&
0.6
&
0.8
&
0.9625
&
0.6
&
0.8
&
0.5485
&
0.0906
\\
c &
0.6308
&
0.3844
&
0.5742
&
0.1847
&
0.2229
&
0.1033
&
0.1738
&
0.0001
&
0.0683
&
0.1509
\\ \hline
{\it
Cinnamon
} &
1
&
0.4
&
1
&
1
&
0.4
&
1
&
0
&
0
&
0
&
0
\\
c &
0.6325
&
0.7746
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Parsley
} &
0.5
&
0.9
&
0.95
&
0.5
&
0.9
&
0.975
&
0.5
&
0.9
&
0.4969
&
0.0523
\\
c &
0.6346
&
0.2666
&
0.6709
&
0.1539
&
0.1612
&
0.0433
&
0.1563
&
0.0005
&
0.0127
&
0.1452
\\ \hline
{\it
Saccharin
} &
0.1
&
0.01
&
0.15
&
0.1
&
0.01
&
0.11
&
0.1
&
0.01
&
0.8765
&
0.0522
\\
k &
0
&
0.3079
&
0.0974
&
0.9185
&
0.0198
&
0.0759
&
0.0263
&
0.2129
&
0.0695
&
0.0113
\\ \hline
{\it
Poppyseeds
} &
0.4
&
0.4
&
0.4
&
0.4
&
0.4
&
0.6
&
0.4
&
0.4
&
0.1270
&
0.4228
\\
c &
0.3398
&
0.3398
&
0.3398
&
0.4805
&
0.2317
&
0.4296
&
0.4296
&
0.0009
&
0.3398
&
0.3398
\\ \hline
{\it
Pepper
} &
0.9
&
0.6
&
0.95
&
0.9
&
0.6
&
0.975
&
0.9
&
0.6
&
0.5927
&
0.0654
\\
c &
0.7005
&
0.5920
&
0.2648
&
0.1529
&
0.1969
&
0.1546
&
0.0523
&
0
&
0.1418
&
0.0219
\\ \hline
{\it
Turmeric
} &
0.7
&
0.45
&
0.675
&
0.7
&
0.45
&
0.7
&
0.7
&
0.45
&
0.6446
&
0.4515
\\
$\Delta$ &
0.4968
&
0.3703
&
0
&
0.4057
&
0.3998
&
-0.3756
&
0.1391
&
0.3623
&
-0.3953
&
0.2082
\\ \hline
{\it
Sugar
} &
0
&
0
&
0.2
&
0
&
0
&
0
&
0
&
0
&
1
&
0.2
\\
k &
0
&
0
&
0
&
0.8944
&
0
&
0
&
0
&
0.4472
&
0
&
0
\\ \hline
{\it
Vinegar
} &
0.1
&
0.01
&
0.35
&
0.1
&
0.01
&
0.11
&
0.1
&
0.01
&
0.9001
&
0.3038
\\
k &
0
&
0.2639
&
0.0834
&
0.7872
&
0.0132
&
-0.1730
&
0.0209
&
0.5227
&
-0.1738
&
0.0535
\\ \hline
{\it
Sesame Seeds
} &
0.35
&
0.4
&
0.625
&
0.35
&
0.4
&
0.6875
&
0.35
&
0.4
&
0.5703
&
0.5334
\\
c &
0.1708
&
0.3663
&
0.3968
&
0.3819
&
0.2070
&
-0.3166
&
0.3591
&
0.5112
&
-0.3793
&
0.4129
\\ \hline
{\it
Lemon Juice
} &
0.1
&
0.01
&
0.15
&
0.1
&
0.01
&
0.11
&
0.1
&
0.01
&
0.8765
&
0.0522
\\
k &
0
&
0.3079
&
0.0974
&
0.9185
&
0.0198
&
0.0759
&
0.0263
&
0.2129
&
0.0695
&
0.0113
\\ \hline
{\it
Chocolate
} &
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\
c &
0
&
0
&
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Horseradish
} &
0.2
&
0.4
&
0.7
&
0.2
&
0.4
&
0.6
&
0.2
&
0.4
&
0.7659
&
0.6028
\\
k &
0
&
0.2819
&
0.3986
&
0.3986
&
0.3472
&
0.0745
&
0.3682
&
0.5841
&
0.0029
&
0.3472
\\ \hline
{\it
Vanilla
} &
0.6
&
0
&
0.275
&
0.4421
&
0
&
0.4421
&
0.8597
&
0
&
0
&
0.3780
\\
$\Delta$ &
0
&
0.5244
&
0
&
0.5890
&
0
&
-0.6036
&
-0.1173
&
0
&
-0.5701
&
0
\\ \hline
{\it
Chires
} &
0.6
&
1
&
0.95
&
0.6
&
1
&
1
&
0.6
&
1
&
0.5347
&
0.1075
\\
$\Delta$ &
0.7318
&
0
&
0.5975
&
0
&
0.2397
&
-0.0427
&
0.2195
&
0
&
-0.0838
&
0.2236
\\ \hline
{\it
Root Ginger
} &
0.7
&
0.15
&
0.675
&
0.7
&
0.15
&
0.7
&
0.7
&
0.15
&
0.4005
&
0.0835
\\
$\Delta$ &
0.3708
&
0.71
&
0
&
0.5244
&
0.0954
&
-0.2231
&
0.0162
&
0.1560
&
-0.2221
&
0.0585
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Instruments, $B$=Tools, $\theta=144.7356^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Broom
} &
0.1
&
0.7
&
0.6
&
0.1018
&
0.7123
&
0.7123
&
0.0906
&
0.6341
&
0
&
0.1577
\\
$\Delta$ &
0.2928
&
0
&
0.7171
&
0.4922
&
0
&
0.0679
&
0.3913
&
0
&
-0.1195
&
0.3162
\\ \hline
{\it
Magnetic Compass
} &
0.9
&
0.5
&
1
&
0.9
&
0.5
&
1
&
0
&
0
&
0
&
0
\\
c &
0.6325
&
0.7071
&
0.3162
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Tuning Fork
} &
0.9
&
0.6
&
1
&
0.9
&
0.6
&
1
&
0
&
0
&
0
&
0
\\
c &
0.7071
&
0.6325
&
0.3162
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Pen-Knife
} &
0.65
&
1
&
0.95
&
0.6491
&
1
&
1
&
0.6667
&
1
&
0
&
0.05
\\
$\Delta$ &
0.7853
&
0
&
0.5774
&
0
&
0
&
-0.1028
&
0.1986
&
0
&
-0.1826
&
0.2236
\\ \hline
{\it
Rubber Band
} &
0.25
&
0.5
&
0.25
&
0.0032
&
0.0064
&
0.0064
&
0.2548
&
0.5096
&
0.2547
&
0.9810
\\
$\Delta$ &
0.0078
&
0
&
0.0078
&
0.1374
&
0.4999
&
-0.3861
&
-0.7629
&
0
&
0.0078
&
-0.5
\\ \hline
{\it
Stapler
} &
0.85
&
0.8
&
0.85
&
0.8959
&
0.8432
&
0.925
&
0.5690
&
0.5355
&
0.3907
&
0.1404
\\
c &
0.8365
&
0.2652
&
0.1582
&
0.2539
&
0.0001
&
-0.2164
&
0.1967
&
0.2342
&
-0.2826
&
0.2742
\\ \hline
{\it
Skate Board
} &
0.1
&
0
&
0
&
0
&
0
&
0
&
0.3333
&
0
&
0
&
0.3
\\
$\Delta$ &
0
&
0
&
0
&
0.8367
&
0
&
-0.4864
&
-0.2518
&
0
&
-0.3162
&
0
\\ \hline
{\it
Scissors
} &
0.85
&
1
&
0.9
&
0.85
&
1
&
1
&
0.85
&
1
&
0.55
&
0.2222
\\
$\Delta$ &
0.8131
&
0
&
0.3416
&
0
&
0.3496
&
-0.1454
&
0.2808
&
0
&
-0.2582
&
0.3162
\\ \hline
{\it
Pencil Eraser
} &
0.4
&
0.7
&
0.45
&
0.4
&
0.7
&
0.7
&
0.4
&
0.7
&
0.3811
&
0.7839
\\
$\Delta$ &
0.2940
&
0
&
0.2546
&
0.2546
&
0.2845
&
-0.1973
&
0.6680
&
0.4667
&
-0.4823
&
0.6839
\\ \hline
{\it
Tin Opener
} &
0.9
&
0.9
&
0.95
&
0.9
&
0.9
&
0.975
&
0.9
&
0.9
&
0.9283
&
0.5352
\\
c &
0.6192
&
0.1867
&
0.1867
&
0.1078
&
0.6685
&
-0.1385
&
0.1385
&
0.2236
&
-0.1867
&
0.1867
\\ \hline
{\it
Bicycle Pump
} &
1
&
0.9
&
0.7
&
0
&
0
&
0
&
1
&
0.9
&
0.7
&
1
\\
$\Delta$ &
0
&
0
&
0
&
0
&
0.8367
&
-0.4864
&
0.2518
&
0
&
-0.5477
&
0.4472
\\ \hline
{\it
Scalpel
} &
0.8
&
1
&
0.925
&
0.8
&
1
&
1
&
0.8
&
1
&
0.4
&
0.1250
\\
$\Delta$ &
0.8367
&
0
&
0.4183
&
0
&
0.2236
&
-0.1259
&
0.2432
&
0
&
-0.2236
&
0.2739
\\ \hline
{\it
Computer
} &
0.6
&
0.8
&
0.6
&
0.6
&
0.8
&
0.8
&
0.6
&
0.8
&
0.4
&
0.5
\\
$\Delta$ &
0.5477
&
0
&
0.3162
&
0.3162
&
0.3162
&
-0.2518
&
0.4864
&
0.3162
&
-0.4472
&
0.5477
\\ \hline
{\it
Paper Clip
} &
0.3
&
0.7
&
0.6
&
0.3135
&
0.7314
&
1
&
0.2890
&
0.6743
&
0.2727
&
0.55
\\
$\Delta$ &
0.1421
&
0.3476
&
0.5558
&
0
&
0
&
-0.1283
&
0.6193
&
0.3873
&
-0.3987
&
0.6090
\\ \hline
{\it
Paint Brush
} &
0.65
&
0.9
&
0.95
&
0.65
&
0.9
&
0.975
&
0.65
&
0.9
&
0.5665
&
0.0612
\\
c &
0.7347
&
0.2653
&
0.5524
&
0.1532
&
0.1862
&
0.0038
&
0.1628
&
0
&
-0.0715
&
0.1429
\\ \hline
{\it
Step Ladder
} &
0.2
&
0.9
&
0.85
&
0.2183
&
0.9825
&
0.9825
&
0.1197
&
0.5384
&
0.2692
&
0.1857
\\
$\Delta$ &
0.4216
&
0
&
0.7888
&
0.1195
&
0
&
0.0225
&
0.3677
&
0.2236
&
-0.1491
&
0.3162
\\ \hline
{\it
Door Key
} &
0.3
&
0.1
&
0.95
&
0.8333
&
0.2778
&
0.8611
&
0
&
0
&
1
&
0.64
\\
k &
0.3
&
0.4583
&
0.1
&
0.2236
&
0
&
0
&
0
&
0.8
&
0
&
0
\\ \hline
{\it
Measuring Calipers
} &
0.9
&
1
&
0.9
&
0.9
&
1
&
1
&
0.9
&
1
&
0.7
&
0.3333
\\
$\Delta$ &
0.7746
&
0
&
0.2582
&
0
&
0.4830
&
-0.1454
&
0.2808
&
0
&
-0.2582
&
0.3162
\\ \hline
{\it
Toothbrush
} &
0.4
&
0.4
&
0.5
&
0.4
&
0.4
&
0.65
&
0.4
&
0.4
&
0.3394
&
0.4829
\\
c &
0.2785
&
0.3595
&
0.3595
&
0.4254
&
0.4048
&
0.3994
&
0.3994
&
0
&
0.1711
&
0.1711
\\ \hline
{\it
Sellotape
} &
0.1
&
0.2
&
0.325
&
0.1
&
0.2
&
0.3
&
0.1
&
0.2
&
0.6355
&
0.0745
\\
k &
0
&
0.3042
&
0.4302
&
0.8049
&
0.0857
&
0.0844
&
0.1415
&
0.2
&
0.0099
&
0.0869
\\ \hline
{\it
Goggles
} &
0.2
&
0.3
&
0.15
&
0.1176
&
0.1765
&
0.1765
&
0.6667
&
1
&
0
&
0.15
\\
$\Delta$ &
0.3162
&
0
&
0.2236
&
0.8367
&
0
&
-0.1780
&
0.3439
&
0
&
-0.3162
&
0.3873
\\ \hline
{\it
Spoon
} &
0.65
&
0.9
&
0.7
&
0.6610
&
0.9153
&
0.9153
&
0.6375
&
0.8827
&
0.4563
&
0.4690
\\
$\Delta$ &
0.5925
&
0
&
0.3674
&
0.2121
&
0.4050
&
-0.1671
&
0.4765
&
0.2236
&
-0.3674
&
0.5
\\ \hline
{\it
Pliers
} &
0.8
&
1
&
1
&
0.8
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.8944
&
0
&
0.4472
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Meat Thermometer
} &
0.75
&
0.8
&
0.9
&
0.75
&
0.8
&
0.95
&
0.75
&
0.8
&
0.8829
&
0.7449
\\
c &
0.3912
&
0.1956
&
0.2259
&
0.1129
&
0.7468
&
-0.1066
&
-0.2755
&
0.3162
&
0.0319
&
-0.1956
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Pets, $B$=Farmyard Animals, $\theta=90^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Goldfish
} &
1
&
0
&
0.95
&
1
&
0
&
1
&
0
&
0
&
0
&
0.05
\\
$\Delta$ &
0
&
0.9747
&
0
&
0
&
0
&
-0.2236
&
0
&
0
&
-0.2236
&
0
\\ \hline
{\it
Robin
} &
0.1
&
0.1
&
0.1
&
0.1
&
0.1
&
0.1
&
0
&
0
&
0
&
0
\\
c &
0.3162
&
0
&
0
&
0.9487
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Blue-Tit
} &
0.1
&
0.1
&
0.1
&
0.1
&
0.1
&
0.1
&
0
&
0
&
0
&
0
\\
c &
0.3162
&
0
&
0
&
0.9487
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Collie Dog
} &
1
&
0.7
&
1
&
1
&
0.7
&
1
&
0
&
0
&
0
&
0
\\
c &
0.8367
&
0.5477
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Camel
} &
0.4
&
0
&
0.1
&
0.1429
&
0
&
0.1428
&
1
&
0
&
0
&
0.3
\\
$\Delta$ &
0
&
0.3162
&
0
&
0.7746
&
0
&
-0.5477
&
0
&
0
&
-0.5477
&
0
\\ \hline
{\it
Squirrel
} &
0.2
&
0.1
&
0.1
&
0.1176
&
0.0588
&
0.1176
&
0.6667
&
0.3333
&
0
&
0.15
\\
$\Delta$ &
0.2236
&
0.2236
&
0
&
0.8660
&
0
&
-0.3162
&
0.2236
&
0
&
-0.3162
&
0.2236
\\ \hline
{\it
Guide Dog for the Blind
} &
0.7
&
0
&
0.9
&
0.875
&
0
&
0.875
&
0
&
0
&
1
&
0.2
\\
k &
0
&
0.8367
&
0
&
0.3162
&
0
&
0
&
0
&
0.4472
&
0
&
0
\\ \hline
{\it
Spider
} &
0.5
&
0.35
&
0.55
&
0.5
&
0.35
&
0.7
&
0.5
&
0.35
&
0.15
&
0.2727
\\
c &
0.3303
&
0.5045
&
0.3814
&
0.4671
&
0
&
0.3693
&
0.3090
&
0.2023
&
0.3693
&
0.3090
\\ \hline
{\it
Homing Pig
} &
0.9
&
0.1
&
0.8
&
0.9
&
0.1
&
0.9
&
0.9
&
0.1
&
0.2
&
0.1429
\\
$\Delta$ &
0.2928
&
0.8281
&
0
&
0.2928
&
0.1195
&
-0.3381
&
0
&
0.1195
&
-0.3381
&
0
\\ \hline
{\it
Monkey
} &
0.5
&
0
&
0.25
&
0.3333
&
0
&
0.3333
&
1
&
0
&
0
&
0.25
\\
$\Delta$ &
0
&
0.5
&
0
&
0.7071
&
0
&
-0.5
&
0
&
0
&
-0.5
&
0
\\ \hline
{\it
Circus Horse
} &
0.4
&
0
&
0.3
&
0.3333
&
0
&
0.3333
&
1
&
0
&
0
&
0.1
\\
$\Delta$ &
0
&
0.5477
&
0
&
0.7746
&
0
&
-0.3162
&
0
&
0
&
-0.3162
&
0
\\ \hline
{\it
Prize Bull
} &
0.1
&
1
&
0.9
&
0.1
&
1
&
1
&
0.1
&
1
&
0.1
&
0.1111
\\
$\Delta$ &
0.2981
&
0
&
0.8944
&
0
&
0.1054
&
0
&
0.3162
&
0
&
0
&
0.3162
\\ \hline
{\it
Rat
} &
0.5
&
0.7
&
0.4
&
0.5
&
0.7
&
0.7
&
0.5
&
0.7
&
0.2
&
0.6
\\
$\Delta$ &
0.4472
&
0
&
0.2828
&
0.3464
&
0.3464
&
-0.4243
&
0.5477
&
0
&
-0.4243
&
0.5477
\\ \hline
{\it
Badger
} &
0
&
0.25
&
0.1
&
0
&
0.1176
&
0.1176
&
0
&
1
&
0
&
0.15
\\
$\Delta$ &
0
&
0
&
0.3162
&
0.8660
&
0
&
0
&
0.3873
&
0
&
0
&
0.3873
\\ \hline
{\it
Siamese Cat
} &
1
&
0.1
&
0.95
&
1
&
0.1
&
1
&
1
&
0.1
&
0.1
&
0.0556
\\
$\Delta$ &
0.3073
&
0.9220
&
0
&
0
&
0.0745
&
-0.2236
&
0
&
0
&
-0.2236
&
0
\\ \hline
{\it
Race Horse
} &
0.6
&
0.25
&
0.65
&
0.6
&
0.25
&
0.75
&
0.6
&
0.25
&
0.15
&
0.1667
\\
c &
0.2887
&
0.6455
&
0.3536
&
0.4564
&
0
&
0.3162
&
0.2041
&
0.1581
&
0.3162
&
0.2041
\\ \hline
{\it
Fox
} &
0.1
&
0.3
&
0.2
&
0.0765
&
0.2294
&
0.2294
&
0.2456
&
0.7367
&
0.0182
&
0.1392
\\
$\Delta$ &
0.2566
&
0
&
0.3628
&
0.8145
&
-0.0053
&
0.1848
&
0.3202
&
-0.05
&
0.1848
&
0.3202
\\ \hline
{\it
Donkey
} &
0.5
&
0.9
&
0.7
&
0.5
&
0.9
&
0.9
&
0.5
&
0.9
&
0.6
&
0.6667
\\
$\Delta$ &
0.4082
&
0
&
0.3651
&
0.1826
&
0.5774
&
0
&
0.5164
&
0.2582
&
0
&
0.5164
\\ \hline
{\it
Field Mouse
} &
0.1
&
0.7
&
0.4
&
0.1
&
0.7
&
0.7
&
0.1
&
0.7
&
0.2447
&
0.6589
\\
$\Delta$ &
0.1847
&
0
&
0.4524
&
0.3199
&
0.1214
&
0.2262
&
0.6682
&
0.3828
&
0.2262
&
0.6682
\\ \hline
{\it
Ginger Tom-Cat
} &
1
&
0.8
&
0.95
&
1
&
0.8
&
1
&
1
&
0.8
&
0.8
&
0.25
\\
$\Delta$ &
0.7746
&
0.3873
&
0
&
0
&
0.4472
&
-0.2236
&
0
&
0
&
-0.2236
&
0
\\ \hline
{\it
Husky in Sledream
} &
0.4
&
0
&
0.425
&
0.4103
&
0
&
0.4103
&
0
&
0
&
1
&
0.0250
\\
k &
0
&
0.6325
&
0
&
0.7583
&
0
&
0
&
0
&
0.1581
&
0
&
0
\\ \hline
{\it
Cart Horse
} &
0.4
&
1
&
0.85
&
0.4
&
1
&
1
&
0.4
&
1
&
0.4
&
0.25
\\
$\Delta$ &
0.5477
&
0
&
0.6708
&
0
&
0.3162
&
0
&
0.3873
&
0
&
0
&
0.3873
\\ \hline
{\it
Chicken
} &
0.3
&
1
&
0.95
&
0.3
&
1
&
1
&
0.3
&
1
&
0.3
&
0.0714
\\
$\Delta$ &
0.5278
&
0
&
0.8062
&
0
&
0.1464
&
0
&
0.2236
&
0
&
0
&
0.2236
\\ \hline
{\it
Doberman Guard Dog
} &
0.6
&
0.85
&
0.8
&
0.6
&
0.85
&
0.85
&
0.6
&
0.85
&
0.75
&
0.5
\\
$\Delta$ &
0.5477
&
0
&
0.3536
&
0.2739
&
0.5477
&
0
&
0.3536
&
0.2739
&
0
&
0.3536
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Sportswear, $B$=Sports Equipment, $\theta=107^\circ$, $\phi=12.95^\circ$} \\
\hline
\hline
{\it
American Foot
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Referee's Whistle
} &
0.6
&
0.2
&
0.45
&
0.6
&
0.2
&
0.6
&
0.6
&
0.2
&
0.4035
&
0.7635
\\
$\Delta$ &
0.2175
&
0.3076
&
0
&
0.3076
&
0.2177
&
-0.6126
&
0.2366
&
0.5337
&
-0.6409
&
0.3245
\\ \hline
{\it
Circus Clowns
} &
0
&
0
&
0.1
&
0
&
0
&
0
&
0
&
0
&
1
&
0.1
\\
k &
0
&
0
&
0
&
0.9487
&
0
&
0
&
0
&
0.3162
&
0
&
0
\\ \hline
{\it
Backpack
} &
0.6
&
0.5
&
0.6
&
0.6
&
0.5
&
0.8
&
0.6
&
0.5
&
0.4855
&
0.6359
\\
c &
0.3305
&
0.3305
&
0.2699
&
0.2699
&
0.3883
&
-0.4336
&
0.3486
&
0.4190
&
-0.4804
&
0.4089
\\ \hline
{\it
Diving Mask
} &
1
&
1
&
0.95
&
1
&
1
&
1
&
1
&
1
&
0.9498
&
0.9956
\\
$\Delta$ &
0.0664
&
0
&
0
&
0
&
0.9978
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Frisbee
} &
0.3
&
1
&
0.85
&
0.3
&
1
&
1
&
0.3
&
1
&
0.1263
&
0.1717
\\
$\Delta$ &
0.4985
&
0
&
0.7615
&
0
&
0.2007
&
0.0536
&
-0.3585
&
0
&
0.1060
&
-0.3625
\\ \hline
{\it
Sunglasses
} &
0.4
&
0.2
&
0.1
&
0.2487
&
0.1244
&
0.2487
&
0.4906
&
0.2453
&
0.0109
&
0.6253
\\
$\Delta$ &
0.2159
&
0.2159
&
0
&
0.5305
&
0.0943
&
-0.6232
&
-0.4775
&
0
&
-0.5458
&
-0.3801
\\ \hline
{\it
Suntan Lotion
} &
0
&
0
&
0.1
&
0
&
0
&
0
&
0
&
0
&
1
&
0.1
\\
k &
0
&
0
&
0
&
0.9487
&
0
&
0
&
0
&
0.3162
&
0
&
0
\\ \hline
{\it
Gymnasium
} &
0
&
0.9
&
0.825
&
0
&
0.8987
&
0.8987
&
0
&
0.9145
&
0.0325
&
0.0850
\\
$\Delta$ &
0
&
0
&
0.9068
&
0.3045
&
0
&
0.0431
&
0.2884
&
0
&
0
&
0.2789
\\ \hline
{\it
Motorcycle Helmet
} &
0.7
&
0.9
&
0.75
&
0.7
&
0.9
&
0.9
&
0.7
&
0.9
&
0.6211
&
0.5378
\\
$\Delta$ &
0.5688
&
0
&
0.3040
&
0.2150
&
0.5414
&
-0.2311
&
0.4073
&
0.1595
&
-0.2888
&
0.4370
\\ \hline
{\it
Rubber Flipper
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Wrist Sweat
} &
1
&
1
&
0.95
&
1
&
1
&
1
&
1
&
1
&
0.9498
&
0.9956
\\
$\Delta$ &
0.0664
&
0
&
0
&
0
&
0.9978
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Golf Ball
} &
0.1
&
1
&
1
&
0.1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.3162
&
0
&
0.9487
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Cheerleaders
} &
0.3
&
0.4
&
0.45
&
0.3
&
0.4
&
0.575
&
0.3
&
0.4
&
0.0451
&
0.2359
\\
c &
0.3091
&
0.3657
&
0.4584
&
0.5699
&
0.0387
&
-0.3193
&
-0.3558
&
0.0764
&
-0.2632
&
-0.3047
\\ \hline
{\it
Linesman's Flag
} &
0.1
&
1
&
0.75
&
0.1
&
1
&
1
&
0.1
&
1
&
0.0001
&
0.25
\\
$\Delta$ &
0.2739
&
0
&
0.8216
&
0
&
0.0630
&
0.0733
&
-0.4906
&
0
&
0.1450
&
-0.4960
\\ \hline
{\it
Underwater
} &
1
&
0.65
&
0.6
&
1
&
0.65
&
1
&
1
&
0.65
&
0.4668
&
0.7502
\\
$\Delta$ &
0.4030
&
0.2957
&
0
&
0
&
0.6805
&
-0.5299
&
0.0792
&
0
&
-0.5358
&
0.1567
\\ \hline
{\it
Baseball Bat
} &
0.2
&
1
&
1
&
0.2
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.4472
&
0
&
0.8944
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Bathing Costume
} &
1
&
0.8
&
0.8
&
1
&
0.8
&
1
&
1
&
0.8
&
0.6386
&
0.5533
\\
$\Delta$ &
0.5978
&
0.2989
&
0
&
0
&
0.6575
&
-0.3440
&
0.0514
&
0
&
-0.3479
&
0.1017
\\ \hline
{\it
Sailing Life Jacket
} &
1
&
0.8
&
1
&
1
&
0.8
&
1
&
0
&
0
&
0
&
0
\\
c &
0.8944
&
0.4472
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Ballet Shoes
} &
0.7
&
0.6
&
0.6
&
0.7
&
0.6
&
0.7
&
0.7
&
0.6
&
0.5555
&
0.6922
\\
$\Delta$ &
0.4297
&
0.1754
&
0
&
0.3039
&
0.5209
&
-0.4189
&
0.3211
&
0.3773
&
-0.4617
&
0.3794
\\ \hline
{\it
Hoola Hoop
} &
0.1
&
0.6
&
0.5
&
0.1
&
0.6
&
0.6
&
0.1
&
0.6
&
0.1096
&
0.2039
\\
$\Delta$ &
0.2822
&
0
&
0.6309
&
0.5643
&
-0.0162
&
0.2007
&
0.3833
&
0.1282
&
0.1419
&
0.3494
\\ \hline
{\it
Running Shoes
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Cricket Pitch
} &
0
&
0.5
&
0.525
&
0
&
0.5322
&
0.5322
&
0
&
0.4579
&
0.5156
&
0.4330
\\
k &
0
&
0
&
0.5493
&
0.5150
&
0
&
0.0688
&
0.4605
&
0.4650
&
0
&
0.4453
\\ \hline
{\it
Tennis Racket
} &
0.2
&
1
&
1
&
0.2
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.4472
&
0
&
0.8944
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Fruits, $B$=Vegetables, $\theta=90^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Apple
} &
1
&
0
&
1
&
1
&
0
&
1
&
0
&
0
&
0
&
0
\\
c &
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Parsley
} &
0
&
0.2
&
0.45
&
0
&
0.2
&
0.2
&
0
&
0.2
&
0.8
&
0.4167
\\
k &
0
&
0
&
0.3416
&
0.6831
&
0
&
0
&
0.2887
&
0.5774
&
0
&
0.2887
\\ \hline
{\it
Olive
} &
0.5
&
0.1
&
0.8
&
0.7143
&
0.1429
&
0.7143
&
0
&
0
&
1
&
0.3
\\
k &
0.3162
&
0.6325
&
0
&
0.4472
&
0
&
0
&
0
&
0.5477
&
0
&
0
\\ \hline
{\it
Chili Pepper
} &
0.05
&
0.5
&
0.5
&
0.05
&
0.5
&
0.5
&
0.2208
&
0.9925
&
0.2135
&
0
\\
c &
0.2236
&
0
&
0.6708
&
0.7071
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Broccoli
} &
0
&
0.8
&
1
&
0
&
1
&
1
&
0
&
0
&
1
&
0.2
\\
k &
0
&
0
&
0.8944
&
0
&
0
&
0
&
0
&
0.4472
&
0
&
0
\\ \hline
{\it
Root Ginger
} &
0
&
0.3
&
0.55
&
0
&
0.4
&
0.4
&
0
&
0
&
1
&
0.25
\\
k &
0
&
0
&
0.5477
&
0.6708
&
0
&
0
&
0
&
0.5
&
0
&
0
\\ \hline
{\it
Pumpkin
} &
0.7
&
0.8
&
0.925
&
0.7
&
0.8
&
0.9625
&
0.7
&
0.8
&
0.5
&
0.0811
\\
c &
0.7028
&
0.3864
&
0.4911
&
0.1856
&
0.2013
&
0.1273
&
0.1560
&
0
&
0.1273
&
0.1560
\\ \hline
{\it
Raisin
} &
1
&
0
&
0.9
&
1
&
0
&
1
&
1
&
0
&
0
&
0.1
\\
$\Delta$ &
0
&
0.9487
&
0
&
0
&
0
&
-0.3162
&
0
&
0
&
-0.3162
&
0
\\ \hline
{\it
Acorn
} &
0.35
&
0
&
0.4
&
0.3684
&
0
&
0.3684
&
0
&
0
&
1
&
0.05
\\
k &
0
&
0.5916
&
0
&
0.7746
&
0
&
0
&
0
&
0.2236
&
0
&
0
\\ \hline
{\it
Mustard
} &
0
&
0.2
&
0.175
&
0
&
0.1795
&
0.1795
&
0
&
1
&
0
&
0.0250
\\
$\Delta$ &
0
&
0
&
0.4183
&
0.8944
&
0
&
0
&
0.1581
&
0
&
0
&
0.1581
\\ \hline
{\it
Rice
} &
0
&
0.4
&
0.325
&
0
&
0.3514
&
0.3514
&
0
&
1
&
0
&
0.0750
\\
$\Delta$ &
0
&
0
&
0.5701
&
0.7746
&
0
&
0
&
0.2739
&
0
&
0
&
0.2739
\\ \hline
{\it
Tomato
} &
0.7
&
0.7
&
1
&
1
&
1
&
1
&
0.5385
&
0.5385
&
1
&
0.65
\\
c &
0.5916
&
0
&
0
&
0
&
0.5916
&
0
&
0
&
0.5477
&
0
&
0
\\ \hline
{\it
Coconut
} &
0.7
&
0
&
1
&
1
&
0
&
1
&
0
&
0
&
1
&
0.3
\\
k &
0
&
0.8367
&
0
&
0
&
0
&
0
&
0
&
0.5477
&
0
&
0
\\ \hline
{\it
Mushroom
} &
0
&
0.5
&
0.9
&
0
&
0.8333
&
0.8333
&
0
&
0
&
1
&
0.4
\\
k &
0
&
0
&
0.7071
&
0.3162
&
0
&
0
&
0
&
0.6325
&
0
&
0
\\ \hline
{\it
Wheat
} &
0
&
0.1
&
0.2
&
0
&
0.1
&
0.1
&
0
&
0.1
&
0.9
&
0.1250
\\
k &
0
&
0
&
0.2958
&
0.8874
&
0
&
0
&
0.1118
&
0.3354
&
0
&
0.1118
\\ \hline
{\it
Green Pepper
} &
0.3
&
0.6
&
0.8
&
0.2308
&
0.6923
&
0.6923
&
0.4286
&
0.4286
&
1
&
0.35
\\
c &
0.3873
&
0
&
0.5477
&
0.4472
&
0.3873
&
0
&
0
&
0.4472
&
0
&
0
\\ \hline
{\it
Watercress
} &
0
&
0.6
&
0.8
&
0
&
0.75
&
0.75
&
0
&
0
&
1
&
0.2
\\
k &
0
&
0
&
0.7746
&
0.4472
&
0
&
0
&
0
&
0.4472
&
0
&
0
\\ \hline
{\it
Peanut
} &
0.3
&
0.1
&
0.4
&
0.2941
&
0.0588
&
0.2941
&
0.3333
&
0.3333
&
1
&
0.15
\\
c &
0.2236
&
0.4472
&
0
&
0.7746
&
0.2236
&
0
&
0
&
0.3162
&
0
&
0
\\ \hline
{\it
Black Pepper
} &
0.15
&
0.2
&
0.225
&
0.0833
&
0.1389
&
0.1389
&
0.75
&
0.75
&
1
&
0.1
\\
c &
0.2739
&
0
&
0.2236
&
0.8803
&
0.2739
&
0
&
0
&
0.1581
&
0
&
0
\\ \hline
{\it
Garlic
} &
0.1
&
0.2
&
0.5
&
0.1
&
0.2
&
0.2
&
0.1
&
0.2
&
0.9
&
0.4286
\\
k &
0.2390
&
0
&
0.2390
&
0.6761
&
0.2070
&
-0.0007
&
0.2070
&
0.5855
&
-0.0007
&
0.2070
\\ \hline
{\it
Yam
} &
0.45
&
0.65
&
0.85
&
0.3694
&
0.8018
&
0.8018
&
0.5506
&
0.4607
&
0.9101
&
0.4450
\\
c &
0.4528
&
0
&
0.4899
&
0.3317
&
0.4528
&
-0.2
&
0
&
0.4472
&
-0.2
&
0
\\ \hline
{\it
Elderberry
} &
1
&
0
&
0.8
&
1
&
0
&
1
&
1
&
0
&
0
&
0.2
\\
$\Delta$ &
0
&
0.8944
&
0
&
0
&
0
&
-0.4472
&
0
&
0
&
-0.4472
&
0
\\ \hline
{\it
Almond
} &
0.2
&
0.1
&
0.425
&
0.2
&
0.1
&
0.2
&
0.2
&
0.1
&
0.9
&
0.3214
\\
k &
0.2605
&
0.2605
&
0
&
0.7368
&
0.1793
&
0.1793
&
-0.0019
&
0.5071
&
0.1793
&
-0.0019
\\ \hline
{\it
Lentils
} &
0
&
0.6
&
0.525
&
0
&
0.5676
&
0.5676
&
0
&
1
&
0
&
0.0750
\\
$\Delta$ &
0
&
0
&
0.7246
&
0.6325
&
0
&
0
&
0.2739
&
0
&
0
&
0.2739
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Household Appliances, $B$=Kitchen Utensils, $\theta=107.6322^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Fork
} &
0.7
&
1
&
0.95
&
0.7
&
1
&
1
&
0.7
&
1
&
0.6697
&
0.1514
\\
$\Delta$ &
0.7707
&
0
&
0.5046
&
0
&
0.3184
&
-0.0343
&
0.2210
&
0
&
-0.0677
&
0.2236
\\ \hline
{\it
Apron
} &
0.3
&
0.4
&
0.5
&
0.3
&
0.4
&
0.6
&
0.3
&
0.4
&
0.0010
&
0.1669
\\
c &
0.2886
&
0.4082
&
0.4999
&
0.5773
&
-0.0126
&
0.2732
&
0.3036
&
-0.0014
&
0.2234
&
0.2581
\\ \hline
{\it
Hat Stand
} &
0.45
&
0
&
0.3
&
0.3593
&
0
&
0.3593
&
0.9082
&
0
&
0
&
0.1652
\\
$\Delta$ &
0
&
0.5477
&
0
&
0.7313
&
0
&
-0.4016
&
-0.0623
&
0
&
-0.3873
&
0
\\ \hline
{\it
Freezer
} &
1
&
0.6
&
0.95
&
1
&
0.6
&
1
&
1
&
0.6
&
0.5596
&
0.1135
\\
$\Delta$ &
0.7293
&
0.5955
&
0
&
0
&
0.2521
&
-0.2210
&
0.0343
&
0
&
-0.2236
&
0.0677
\\ \hline
{\it
Extractor Fan
} &
1
&
0.4
&
0.9
&
1
&
0.4
&
1
&
1
&
0.4
&
0.3394
&
0.1514
\\
$\Delta$ &
0.5826
&
0.7136
&
0
&
0
&
0.2267
&
-0.3125
&
0.0485
&
0
&
-0.3162
&
0.0958
\\ \hline
{\it
Cake Tin
} &
0.4
&
0.7
&
0.95
&
0.4
&
0.7
&
0.975
&
0.4
&
0.7
&
0.2921
&
0.0366
\\
c &
0.3470
&
0.5147
&
0.7443
&
0.1552
&
-0.1034
&
0.0848
&
0.1368
&
0
&
0.0629
&
0.1222
\\ \hline
{\it
Carving Knife
} &
0.7
&
1
&
1
&
0.7
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.8367
&
0
&
0.5477
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Cooking Stove
} &
1
&
0.5
&
1
&
1
&
0.5
&
1
&
0
&
0
&
0
&
0
\\
c &
0.7071
&
0.7071
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Iron
} &
1
&
0.3
&
0.95
&
1
&
0.3
&
1
&
1
&
0.3
&
0.2293
&
0.0649
\\
$\Delta$ &
0.5297
&
0.8091
&
0
&
0
&
0.1220
&
-0.2210
&
0.0343
&
0
&
-0.2236
&
0.0677
\\ \hline
{\it
Food Processor
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Chopping Board
} &
0.45
&
1
&
0.95
&
0.45
&
1
&
1
&
0.45
&
1
&
0.3944
&
0.0826
\\
$\Delta$ &
0.6425
&
0
&
0.7103
&
0
&
0.1805
&
-0.0343
&
0.2210
&
0
&
-0.0677
&
0.2236
\\ \hline
{\it
Television
} &
0.95
&
0
&
0.85
&
0.9552
&
0
&
0.9552
&
0.9082
&
0
&
0
&
0.1101
\\
$\Delta$ &
0
&
0.9220
&
0
&
0.1997
&
0
&
-0.3279
&
-0.0509
&
0
&
-0.3162
&
0
\\ \hline
{\it
Vacuum Cleaner
} &
1
&
0
&
1
&
1
&
0
&
1
&
0
&
0
&
0
&
0
\\
c &
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Rubbish Bin
} &
0.5
&
0.5
&
0.8
&
0.5
&
0.5
&
0.9
&
0.5
&
0.5
&
0.2325
&
0.1498
\\
c &
0.2916
&
0.5832
&
0.5832
&
0.2916
&
0.1866
&
0.2398
&
0.2398
&
0
&
0.2002
&
0.2002
\\ \hline
{\it
Vegetable Rack
} &
0.4
&
0.7
&
0.7
&
0.4
&
0.7
&
0.85
&
0.4
&
0.7
&
0.2921
&
0.2689
\\
c &
0.4275
&
0.3312
&
0.5736
&
0.3312
&
0.2802
&
0.2299
&
0.3708
&
0
&
0.1703
&
0.3312
\\ \hline
{\it
Broom
} &
0.55
&
0.4
&
0.625
&
0.55
&
0.4
&
0.7875
&
0.55
&
0.4
&
0.1905
&
0.2722
\\
c &
0.3439
&
0.5311
&
0.4158
&
0.3933
&
0.2277
&
0.3628
&
0.2979
&
0
&
0.3128
&
0.2388
\\ \hline
{\it
Rolling Pin
} &
0.45
&
1
&
1
&
0.45
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
0.6708
&
0
&
0.7416
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Table Mat
} &
0.25
&
0.4
&
0.325
&
0.1146
&
0.1833
&
0.1833
&
0.3959
&
0.6334
&
0.4776
&
0.4815
\\
$\Delta$ &
0.2437
&
0
&
0.1888
&
0.6508
&
0.2975
&
-0.2564
&
0.4310
&
0.3761
&
-0.3195
&
0.4652
\\ \hline
{\it
Whisk
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Blender
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Electric Toothbrush
} &
0.8
&
0
&
0.55
&
0.7589
&
0
&
0.7589
&
0.9083
&
0
&
0
&
0.2753
\\
$\Delta$ &
0
&
0.7416
&
0
&
0.4180
&
0
&
-0.5184
&
-0.0804
&
0
&
-0.5
&
0
\\ \hline
{\it
Frying Pan
} &
0.7
&
1
&
0.95
&
0.7
&
1
&
1
&
0.7
&
1
&
0.6697
&
0.1514
\\
$\Delta$ &
0.7707
&
0
&
0.5046
&
0
&
0.3184
&
-0.0343
&
0.2210
&
0
&
-0.0677
&
0.2236
\\ \hline
{\it
Toaster
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Spatula
} &
0.55
&
0.9
&
0.95
&
0.55
&
0.9
&
0.975
&
0.55
&
0.9
&
0.5359
&
0.0569
\\
c &
0.6693
&
0.2660
&
0.6331
&
0.1535
&
0.1747
&
0.0525
&
0.1538
&
0
&
0.0283
&
0.1440
\\ \hline
\hline
\end{longtable}
\normalsize

\scriptsize
\setlongtables 
\begin{longtable}{|l@{}lll@{}lll@{}lll@{}l|} 
\caption{For each item $X$ and for each pair of concepts $A$, $B$ and their conjunction $A$ and $B$ we calculate the vector $x$, element of $\real^8$, that represents this item $X$. We also calculate the `relative classical' and `relative quantum weights' as defined in (\ref{eqmucr}), (\ref{eqmuqr}) and (\ref{eqmucqrconj}), and the total quantum weight $\mu_q$ defined in (\ref{eqmutotal}). The total classical weight equals 1 minus the total quantum weight. Under each item we specify its {\it type}, $\Delta$ means $\Delta$-type non-classical, k means $k$-type non-classical, and c means classical.} \\
\hline
{\it Item} & $\mu(A)$ & $\mu(B)$ & $\mu(A\ {\rm and}\ B)$ & $\mu_c^r(A)$ & $\mu_c^r(B)$ & $\mu_c^r(A\ {\rm and}\ B)$ & $\mu_q^r(A)$ & $\mu_q^r(B)$ & $\mu_q^r(A\ {\rm and}\ B)$ & $\mu_q$   \\
{\it type} & $x_{AB}$ & $x_{AB'}$ & $x_{A'B}$ & $x_{A'B'}$ & $x_5$ & $x_6$ & $x_7$ & $x_8$ & $x_{A}$ & $x_{B}$ 
  \\
\endfirsthead 
\hline 
{\it Item} & $\mu(A)$ & $\mu(B)$ & $\mu(A\ {\rm and}\ B)$ & $\mu_c^r(A)$ & $\mu_c^r(B)$ & $\mu_c^r(A\ {\rm and}\ B)$ & $\mu_q(A)$ & $\mu_q(B)$ & $\mu_q(A\ {\rm and}\ B)$ & $\mu_q$  \\
{\it type} & $x_{AB}$ & $x_{AB'}$ & $x_{A'B}$ & $x_{A'B'}$ & $x_5$ & $x_6$ & $x_7$ & $x_8$ & $x_{A}$ & $x_{B}$ 
  \\
\hline \hline
\endhead
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Furniture, $B$=Household Appliances, $\theta=90^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Filing Cabinet
} &
0.9744
&
0.3077
&
0.5263
&
0.9744
&
0.3077
&
0.3077
&
0.9744
&
0.3077
&
0.7179
&
0.5329
\\
$\Delta$ &
0.3791
&
0.5580
&
0
&
0.1094
&
0.3877
&
0.6074
&
0.1169
&
0.0006
&
0.3689
&
0.0137
\\ \hline
{\it
Clothes Washer
} &
0.15
&
1
&
0.725
&
0.15
&
1
&
0.15
&
0.15
&
1
&
0.85
&
0.8214
\\
$\Delta$ &
0.1637
&
0
&
0.3896
&
0
&
0.3510
&
0
&
0.8356
&
0
&
0
&
0.6982
\\ \hline
{\it
Vacuum Cleaner
} &
0.075
&
1
&
0.3846
&
0.075
&
1
&
0.075
&
0.075
&
1
&
0.9250
&
0.3643
\\
$\Delta$ &
0.2184
&
0
&
0.7669
&
0
&
0.1653
&
0
&
-0.5805
&
0
&
0
&
0.3369
\\ \hline
{\it
Hifi
} &
0.5789
&
0.7895
&
0.7895
&
0.6923
&
0.8462
&
0.6923
&
0.3333
&
0.6667
&
1
&
0.3158
\\
$\Delta$ &
0.6882
&
0
&
0.3244
&
0.3244
&
0
&
0.3244
&
0.4588
&
0
&
0.1053
&
0.2105
\\ \hline
{\it
Heated Waterbed
} &
1
&
0.4872
&
0.775
&
1
&
0.6841
&
0.6841
&
1
&
0
&
1
&
0.2878
\\
$\Delta$ &
0.6980
&
0.4743
&
0
&
0
&
0
&
0.5365
&
0
&
0
&
0.2878
&
0
\\ \hline
{\it
Sewing Chest
} &
0.8718
&
0.5
&
0.55
&
0.8718
&
0.5
&
0.5
&
0.8718
&
0.5
&
0.6282
&
0.39
\\
$\Delta$ &
0.5523
&
0.4762
&
0
&
0.2797
&
0.3808
&
0.4416
&
0.2236
&
0
&
0.1950
&
0.05
\\ \hline
{\it
Floor Mat
} &
0.5641
&
0.15
&
0.2051
&
0.5641
&
0.15
&
0.15
&
0.5641
&
0.15
&
0.7141
&
0.0977
\\
$\Delta$ &
0.3679
&
0.6113
&
0
&
0.6271
&
0
&
0.2348
&
0.1211
&
0.1672
&
0.0551
&
0.0147
\\ \hline
{\it
Coffee Table
} &
1
&
0.15
&
0.3846
&
1
&
0.1960
&
0.1960
&
1
&
0
&
1
&
0.2346
\\
$\Delta$ &
0.3873
&
0.7845
&
0
&
0
&
0
&
0.4844
&
0
&
0
&
0.2346
&
0
\\ \hline
{\it
Piano
} &
0.95
&
0.1282
&
0.3333
&
0.95
&
0.1282
&
0.1282
&
0.95
&
0.1282
&
0.9218
&
0.2585
\\
$\Delta$ &
0.3083
&
0.7806
&
0
&
0.1926
&
0.1422
&
0.4747
&
0.1137
&
0.0006
&
0.2253
&
0.0129
\\ \hline
{\it
Rug
} &
0.5897
&
0.0513
&
0.1842
&
0.5897
&
0.0513
&
0.0513
&
0.5897
&
0.0513
&
0.6410
&
0.2254
\\
$\Delta$ &
0.1993
&
0.6458
&
0
&
0.5637
&
0
&
0.3646
&
0.1075
&
0.2845
&
0.1329
&
0.0116
\\ \hline
{\it
Painting
} &
0.6154
&
0.0513
&
0.1053
&
0.6154
&
0.0513
&
0.0513
&
0.6154
&
0.0513
&
0.6667
&
0.0877
\\
$\Delta$ &
0.2163
&
0.7174
&
0
&
0.5923
&
0
&
0.2323
&
0.0671
&
0.1710
&
0.0540
&
0.0045
\\ \hline
{\it
Chair
} &
0.975
&
0.175
&
0.358974359
&
0.975
&
0.175
&
0.175
&
0.975
&
0.175
&
0.85
&
0.2726
\\
$\Delta$ &
0.3568
&
0.7629
&
0
&
0.1349
&
0.2022
&
0.4742
&
0.0825
&
0.0002
&
0.2249
&
0.0068
\\ \hline
{\it
Fridge
} &
0.4103
&
1
&
0.775
&
0.6458
&
1
&
0.6458
&
0
&
1
&
1
&
0.3647
\\
$\Delta$ &
0.6405
&
0
&
0.4743
&
0
&
0
&
0
&
-0.6039
&
0
&
0
&
0.3647
\\ \hline
{\it
Desk Lamp
} &
0.725
&
0.825
&
0.825
&
0.7908
&
0.8668
&
0.7908
&
0.3889
&
0.6111
&
1
&
0.1636
\\
$\Delta$ &
0.8132
&
0
&
0.2523
&
0.3337
&
0
&
-0.2523
&
-0.3162
&
0
&
0.0636
&
0.1
\\ \hline
{\it
Cooking Stove
} &
0.3333
&
1
&
0.825
&
0.6557
&
1
&
0.6557
&
0
&
1
&
1
&
0.4917
\\
$\Delta$ &
0.5774
&
0
&
0.4183
&
0
&
0
&
0
&
-0.7012
&
0
&
0
&
0.4917
\\ \hline
{\it
TV
} &
0.7
&
0.9
&
0.925
&
0.8929
&
0.9643
&
0.8929
&
0.25
&
0.75
&
1
&
0.3
\\
$\Delta$ &
0.7906
&
0
&
0.2236
&
0.1581
&
0
&
0.2739
&
0.4743
&
0
&
0.0750
&
0.2250
\\ \hline
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Food, $B$=Plant, $\theta=90^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Garlic
} &
0.9487
&
0.7105
&
0.8514
&
0.9684
&
0.8218
&
0.8218
&
0.8495
&
0.1505
&
1
&
0.1658
\\
$\Delta$ &
0.8280
&
0.3497
&
0
&
0.1623
&
0
&
0.3753
&
0.1579
&
0
&
0.1408
&
0.0249
\\ \hline
{\it
Toadstool
} &
0.1429
&
0.6061
&
0.2727
&
0.1429
&
0.6061
&
0.1429
&
0.1429
&
0.6061
&
0.6122
&
0.2767
\\
$\Delta$ &
0.3214
&
0
&
0.5788
&
0.5338
&
0.1375
&
0.1436
&
-0.3857
&
0.2973
&
0.0206
&
0.1488
\\ \hline
{\it
Steak
} &
1
&
0
&
0.0125
&
1
&
0
&
0
&
1
&
0
&
1
&
0.0125
\\
c &
0
&
0.9937
&
0
&
0
&
0
&
0.1118
&
0
&
0
&
0.0125
&
0
\\ \hline
{\it
Peppercorn
} &
0.8750
&
0.6207
&
0.7586
&
0.9026
&
0.7044
&
0.7044
&
0.7521
&
0.2479
&
1
&
0.1834
\\
$\Delta$ &
0.7584
&
0.4023
&
0
&
0.2820
&
0
&
0.3714
&
0.2132
&
0
&
0.1379
&
0.0455
\\ \hline
{\it
Potato
} &
1
&
0.7436
&
0.9
&
1
&
0.8815
&
0.8815
&
1
&
0
&
1
&
0.1564
\\
$\Delta$ &
0.8623
&
0.3162
&
0
&
0
&
0
&
0.3955
&
0
&
0
&
0.1564
&
0
\\ \hline
{\it
Raisin
} &
1
&
0.3846
&
0.7750
&
1
&
0.6309
&
0.6309
&
1
&
0
&
1
&
0.3904
\\
$\Delta$ &
0.6202
&
0.4743
&
0
&
0
&
0
&
0.6248
&
0
&
0
&
0.3904
&
0
\\ \hline
{\it
Mint
} &
0.8718
&
0.8056
&
0.8974
&
0.9202
&
0.8790
&
0.8790
&
0.6026
&
0.3974
&
1
&
0.1525
\\
$\Delta$ &
0.8631
&
0.1869
&
0
&
0.26
&
0
&
0.3031
&
-0.2461
&
0
&
0.0919
&
0.0606
\\ \hline
{\it
Sunflower
} &
0.7692
&
1
&
0.7750
&
0.7737
&
1
&
0.7737
&
0
&
1
&
1
&
0.0058
\\
$\Delta$ &
0.8771
&
0
&
0.4743
&
0
&
0
&
0
&
-0.0760
&
0
&
0
&
0.0058
\\ \hline
{\it
Seaweed
} &
0.8250
&
0.9744
&
0.8684
&
0.8692
&
0.9808
&
0.8692
&
0
&
0.8535
&
0.8535
&
0.0509
\\
$\Delta$ &
0.9083
&
0
&
0.3255
&
0.1349
&
0
&
0
&
-0.2084
&
0.0863
&
0
&
0.0434
\\ \hline
{\it
Sponge
} &
0.0263
&
0.3421
&
0.0882
&
0.0263
&
0.3421
&
0.0263
&
0.0263
&
0.3421
&
0.3158
&
0.2139
\\
$\Delta$ &
0.1438
&
0
&
0.4982
&
0.7191
&
0.0750
&
0.0009
&
-0.2599
&
0.3751
&
0
&
0.0675
\\ \hline
{\it
Bread
} &
1
&
0.0769
&
0.2051
&
1
&
0.0882
&
0.0882
&
1
&
0
&
1
&
0.1282
\\
$\Delta$ &
0.2774
&
0.8916
&
0
&
0
&
0
&
0.3581
&
0
&
0
&
0.1282
&
0
\\ \hline
{\it
Cabbage
} &
1
&
0.9
&
1
&
1
&
1
&
1
&
1
&
0
&
1
&
0.1
\\
$\Delta$ &
0.9487
&
0
&
0
&
0
&
0
&
0.3162
&
0
&
0
&
0.1
&
0
\\ \hline
{\it
Eucalyptus
} &
0.1622
&
0.8974
&
0.3243
&
0.1622
&
0.8974
&
0.1622
&
0.1622
&
0.8974
&
0.9404
&
0.2084
\\
$\Delta$ &
0.3583
&
0
&
0.7629
&
0.2849
&
0.1114
&
0.1462
&
-0.4178
&
0.0001
&
0.0214
&
0.1746
\\ \hline
{\it
Poppy
} &
0.3784
&
0.8947
&
0.5405
&
0.3784
&
0.8947
&
0.3784
&
0.3784
&
0.8947
&
0.5638
&
0.8743
\\
$\Delta$ &
0.2181
&
0
&
0.2547
&
0.1150
&
-0.5568
&
0.1441
&
-0.6872
&
-0.2670
&
0.0208
&
0.4722
\\ \hline
{\it
Mushroom
} &
1
&
0.6667
&
0.9
&
1
&
0.8696
&
0.8696
&
1
&
0
&
1
&
0.2333
\\
$\Delta$ &
0.8165
&
0.3162
&
0
&
0
&
0
&
0.4830
&
0
&
0
&
0.2333
&
0
\\ \hline
{\it
Lettuce
} &
1
&
0.9250
&
1
&
1
&
1
&
1
&
1
&
0
&
1
&
0.0750
\\
$\Delta$ &
0.9618
&
0
&
0
&
0
&
0
&
0.2739
&
0
&
0
&
0.0750
&
0
\\ \hline
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Weapon, $B$=Tool, $\theta=70.8821^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Ruler
} &
0.05
&
0.9
&
0.1538
&
0.05
&
0.9
&
0.05
&
0.05
&
0.9
&
0.9085
&
0.1210
\\
$\Delta$ &
0.2096
&
0
&
0.8644
&
0.2965
&
0
&
-0.0232
&
-0.3307
&
0.1052
&
0.0060
&
0.1089
\\ \hline
{\it
Toothbrush
} &
0
&
0.55
&
0
&
0
&
0.55
&
0
&
0
&
0
&
0
&
0
\\
c &
0
&
0
&
0.7416
&
0.6708
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Chisel
} &
0.4
&
0.9750
&
0.6410
&
0.4
&
0.9750
&
0.4
&
0.4
&
0.9750
&
0.6450
&
0.9839
\\
$\Delta$ &
0.0803
&
0
&
0.0963
&
0.0201
&
0.5698
&
-0.1338
&
-0.7853
&
0.1568
&
0.0688
&
0.6346
\\ \hline
{\it
Axe
} &
0.8750
&
1
&
0.9750
&
0.9718
&
1
&
0.9718
&
0.1073
&
1
&
1
&
0.1120
\\
$\Delta$ &
0.9290
&
0
&
0.1581
&
0
&
0
&
-0.0556
&
-0.33
&
0
&
0.0120
&
0.1120
\\ \hline
{\it
Screwdriver
} &
0.3
&
1
&
0.6250
&
0.4103
&
1
&
0.4103
&
0.1073
&
1
&
1
&
0.3640
\\
$\Delta$ &
0.5108
&
0
&
0.6124
&
0
&
0
&
-0.1002
&
-0.5950
&
0
&
0.0390
&
0.3640
\\ \hline
{\it
Arrow
} &
1
&
0.2250
&
0.5750
&
1
&
0.3009
&
0.3009
&
1
&
0.1073
&
1
&
0.3921
\\
$\Delta$ &
0.4277
&
0.6519
&
0
&
0
&
0
&
0.6174
&
0.1040
&
0
&
0.3921
&
0.0421
\\ \hline
{\it
Knife
} &
1
&
0.9750
&
0.9750
&
1
&
0.9750
&
0.9750
&
0
&
0
&
0
&
0
\\
c &
0.9874
&
0.1581
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Rifle
} &
1
&
0.35
&
0.5
&
1
&
0.3990
&
0.3990
&
1
&
0.1073
&
1
&
0.1680
\\
$\Delta$ &
0.5762
&
0.7071
&
0
&
0
&
0
&
0.4042
&
0.0681
&
0
&
0.1680
&
0.0180
\\ \hline
{\it
Whip
} &
0.8750
&
0.2632
&
0.6250
&
0.8750
&
0.2632
&
0.2632
&
0.8750
&
0.2632
&
0.6784
&
0.8713
\\
$\Delta$ &
0.1840
&
0.2806
&
0
&
0.1268
&
0.4787
&
0.7601
&
-0.1160
&
0.2259
&
0.5333
&
0.0001
\\ \hline
{\it
Hammer
} &
0.5750
&
1
&
0.8
&
0.7326
&
1
&
0.7326
&
0.1073
&
1
&
1
&
0.2520
\\
$\Delta$ &
0.7402
&
0
&
0.4472
&
0
&
0
&
-0.0834
&
-0.4951
&
0
&
0.0270
&
0.2520
\\ \hline
{\it
Scissors
} &
0.6053
&
0.9744
&
0.7692
&
0.7237
&
0.9820
&
0.7237
&
0.0059
&
0.9354
&
1
&
0.1649
\\
$\Delta$ &
0.7774
&
0
&
0.4645
&
0.1224
&
0
&
0.0365
&
-0.4045
&
0
&
0.0010
&
0.1543
\\ \hline
{\it
Spoon
} &
0
&
0.7250
&
0.0750
&
0
&
0.7250
&
0
&
0
&
0.7250
&
0.8121
&
0.0924
\\
$\Delta$ &
0
&
0
&
0.8112
&
0.4996
&
0
&
0.0455
&
-0.2701
&
0.1317
&
0
&
0.0670
\\ \hline
{\it
Spear
} &
1
&
0.2750
&
0.7179
&
1
&
0.4402
&
0.4402
&
1
&
0.1073
&
1
&
0.4962
\\
$\Delta$ &
0.4709
&
0.5311
&
0
&
0
&
0
&
0.6946
&
0.1170
&
0
&
0.4962
&
0.0532
\\ \hline
{\it
Chainsaw
} &
0.55
&
1
&
0.75
&
0.6778
&
1
&
0.6778
&
0.1073
&
1
&
1
&
0.2240
\\
$\Delta$ &
0.7252
&
0
&
0.5
&
0
&
0
&
-0.0786
&
-0.4667
&
0
&
0.0240
&
0.2240
\\ \hline
{\it
Club
} &
1
&
0.3590
&
0.7750
&
1
&
0.5786
&
0.5786
&
1
&
0.1073
&
1
&
0.4660
\\
$\Delta$ &
0.5559
&
0.4743
&
0
&
0
&
0
&
0.6732
&
0.1134
&
0
&
0.4660
&
0.05
\\ \hline
{\it
Razor
} &
0.6250
&
0.7750
&
0.8250
&
0.7683
&
0.8610
&
0.7683
&
0.1829
&
0.5098
&
1
&
0.2448
\\
$\Delta$ &
0.7617
&
0
&
0.2646
&
0.3240
&
0
&
0.2829
&
-0.4059
&
0
&
0.0448
&
0.1248
\\ \hline
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Building, $B$=Dwelling, $\theta=65.5242^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Castle
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Cave
} &
0.2821
&
0.95
&
0.2821
&
0.2821
&
0.95
&
0.2571
&
0.2821
&
0.95
&
0.9696
&
0.0351
\\
c &
0.4980
&
0.1553
&
0.8177
&
0.1553
&
0
&
0.0643
&
0.1729
&
-0.0327
&
0.0099
&
0.0333
\\ \hline
{\it
Phone box
} &
0.2308
&
0.0526
&
0.0278
&
0.2308
&
0.0526
&
0.0139
&
0.2308
&
0.0526
&
0.2766
&
0.0529
\\
c &
0.1147
&
0.4532
&
0.1916
&
0.8318
&
0.0482
&
0.1117
&
-0.0462
&
-0.1895
&
0.0099
&
0.0005
\\ \hline
{\it
Apartment Block
} &
0.9231
&
0.8718
&
0.9231
&
0.9509
&
0.9182
&
0.9182
&
0.4813
&
0.1355
&
1
&
0.0593
\\
$\Delta$ &
0.9294
&
0.1754
&
0
&
0.2148
&
0
&
0.2023
&
-0.1356
&
0
&
0.0285
&
0.0080
\\ \hline
{\it
Library
} &
0.95
&
0.1750
&
0.3077
&
0.95
&
0.1750
&
0.1750
&
0.95
&
0.1750
&
0.9503
&
0.1712
\\
$\Delta$ &
0.3809
&
0.8015
&
0
&
0.2036
&
0
&
0.3927
&
0.0919
&
0.0923
&
0.1626
&
0.03
\\ \hline
{\it
Trailer
} &
0.35
&
1
&
0.6154
&
0.4341
&
1
&
0.4341
&
0.1717
&
1
&
1
&
0.3204
\\
$\Delta$ &
0.5431
&
0
&
0.6202
&
0
&
0
&
-0.12
&
-0.5532
&
0
&
0.0550
&
0.3204
\\ \hline
{\it
Jeep
} &
0
&
0.05
&
0.05
&
0
&
0.05
&
0
&
0
&
0.05
&
0.0604
&
0.8283
\\
$\Delta$ &
0
&
0
&
0.0926
&
0.4038
&
0
&
0.0474
&
-0.2185
&
0.8822
&
0
&
0.0414
\\ \hline
{\it
Palena
} &
0.9750
&
1
&
1
&
1
&
1
&
1
&
0.1717
&
1
&
1
&
0.0302
\\
$\Delta$ &
0.9848
&
0
&
0
&
0
&
0
&
-0.0368
&
-0.1698
&
0
&
0.0052
&
0.0302
\\ \hline
{\it
Igloo
} &
0.8750
&
1
&
0.9
&
0.8969
&
1
&
0.8969
&
0.1717
&
1
&
1
&
0.0302
\\
$\Delta$ &
0.9326
&
0
&
0.3162
&
0
&
0
&
-0.0368
&
-0.1698
&
0
&
0.0052
&
0.0302
\\ \hline
{\it
Synagoge
} &
0.9250
&
0.4872
&
0.4474
&
0.9594
&
0.4849
&
0.4849
&
0.5149
&
0.5149
&
0
&
0.0773
\\
c &
0.6689
&
0.6617
&
0
&
0.1936
&
0.1995
&
0
&
0
&
0.1936
&
0
&
0
\\ \hline
{\it
Tent
} &
0.5
&
0.9
&
0.55
&
0.5
&
0.9
&
0.5
&
0.5
&
0.9
&
0.6676
&
0.2983
\\
$\Delta$ &
0.5923
&
0
&
0.5298
&
0.2649
&
0.2796
&
-0.1845
&
-0.4063
&
0.1448
&
0.0710
&
0.1903
\\ \hline
{\it
Bown
} &
0.9487
&
0.8205
&
0.8974
&
0.9682
&
0.8887
&
0.8887
&
0.7192
&
0.0171
&
1
&
0.0783
\\
$\Delta$ &
0.9051
&
0.2707
&
0
&
0.1712
&
0
&
0.2633
&
-0.0946
&
0
&
0.0563
&
0.0013
\\ \hline
{\it
Theatre
} &
0.95
&
0.1282
&
0.2821
&
0.95
&
0.1282
&
0.1282
&
0.95
&
0.1282
&
0.9525
&
0.1866
\\
$\Delta$ &
0.3229
&
0.8176
&
0
&
0.2017
&
0
&
0.4161
&
0.0680
&
0.0941
&
0.1773
&
0.0239
\\ \hline
{\it
LogCabin
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
House
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Tree House
} &
0.7692
&
0.8462
&
0.85
&
0.8340
&
0.8893
&
0.8340
&
0.1634
&
0.4422
&
1
&
0.0965
\\
$\Delta$ &
0.8680
&
0
&
0.2236
&
0.3162
&
0
&
0.1830
&
-0.2511
&
0
&
0.0158
&
0.0427
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Machine, $B$=Vehicle, $\theta=82.0247^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Dogsled
} &
0.1795
&
0.9250
&
0.2750
&
0.1795
&
0.9250
&
0.1795
&
0.1795
&
0.9250
&
0.9829
&
0.1189
\\
$\Delta$ &
0.3977
&
0
&
0.8105
&
0.2571
&
0.0449
&
-0.1169
&
-0.3212
&
-0.0043
&
0.0193
&
0.1080
\\ \hline
{\it
Dishwasher
} &
1
&
0.0250
&
0
&
1
&
0
&
0
&
1
&
1
&
0
&
0.0250
\\
k &
0
&
0.9874
&
0
&
0
&
0.1581
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Backpack
} &
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\
c &
0
&
0
&
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Bicycle
} &
0.85
&
0.9750
&
0.95
&
0.9440
&
0.9907
&
0.9440
&
0.0690
&
0.8448
&
1
&
0.1074
\\
$\Delta$ &
0.9179
&
0
&
0.2041
&
0.0913
&
0
&
0.1078
&
-0.3095
&
0
&
0.0074
&
0.0907
\\ \hline
{\it
Sailboat
} &
0.5641
&
0.8
&
0.4211
&
0.5641
&
0.8
&
0.3926
&
0.5641
&
0.8
&
0.7319
&
0.0839
\\
c &
0.5997
&
0.3964
&
0.6109
&
0.1615
&
0.15
&
0.1439
&
0.2017
&
0
&
0.0248
&
0.0446
\\ \hline
{\it
Roadroller
} &
0.9375
&
0.9063
&
0.9091
&
0.9391
&
0.9086
&
0.9086
&
0.6546
&
0.4820
&
1
&
0.0055
\\
$\Delta$ &
0.9506
&
0.1741
&
0
&
0.2462
&
0
&
0.0567
&
0.0476
&
0
&
0.0036
&
0.0026
\\ \hline
{\it
Raft
} &
0.2051
&
0.7250
&
0.2
&
0.2051
&
0.7250
&
0.1
&
0.2051
&
0.7250
&
0.8393
&
0.1353
\\
c &
0.2941
&
0.3015
&
0.7352
&
0.3833
&
0
&
0.1458
&
0.3038
&
0.1474
&
0.0277
&
0.0981
\\ \hline
{\it
Elevator
} &
0.9744
&
0.6
&
0.7949
&
0.9836
&
0.7444
&
0.7444
&
0.9367
&
0.0132
&
1
&
0.1975
\\
$\Delta$ &
0.7729
&
0.4382
&
0
&
0.1147
&
0
&
0.4368
&
-0.0816
&
0
&
0.1850
&
0.0026
\\ \hline
{\it
Course liner
} &
0.8750
&
0.8750
&
0.95
&
0.9424
&
0.9424
&
0.9424
&
0.4306
&
0.4306
&
1
&
0.1317
\\
$\Delta$ &
0.9046
&
0
&
0
&
0.2236
&
0
&
0.2566
&
-0.2566
&
0
&
0.0567
&
0.0567
\\ \hline
{\it
Automobile
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Horsecart
} &
0.3846
&
0.95
&
0.2895
&
0.3555
&
0.9476
&
0.3032
&
1
&
1
&
0
&
0.0451
\\
k &
0.5380
&
0.2236
&
0.7845
&
0
&
0.2125
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Skateboard
} &
0.2821
&
0.8421
&
0.3421
&
0.2821
&
0.8421
&
0.2821
&
0.2821
&
0.8421
&
0.9879
&
0.0851
\\
$\Delta$ &
0.5080
&
0
&
0.7158
&
0.3801
&
0.0319
&
-0.1340
&
-0.2571
&
-0.0037
&
0.0230
&
0.0706
\\ \hline
{\it
Bus
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Bulldozer
} &
1
&
0.9250
&
0.95
&
1
&
0.9487
&
0.9487
&
1
&
0.0193
&
1
&
0.0255
\\
$\Delta$ &
0.9615
&
0.2236
&
0
&
0
&
0
&
0.1593
&
0.0111
&
0
&
0.0255
&
0.0005
\\ \hline
{\it
Lawn Mover
} &
0.9750
&
0.1053
&
0.2632
&
0.9751
&
0.1091
&
0.1091
&
0.9745
&
0.0871
&
1
&
0.1730
\\
$\Delta$ &
0.3003
&
0.8463
&
0
&
0.1435
&
0
&
0.4049
&
0.0948
&
0
&
0.1685
&
0.0151
\\ \hline
{\it
Ski Lift
} &
1
&
0.5897
&
0.8750
&
1
&
0.8237
&
0.8237
&
1
&
0.0193
&
1
&
0.2909
\\
$\Delta$ &
0.7643
&
0.3536
&
0
&
0
&
0
&
0.5380
&
0.0375
&
0
&
0.2909
&
0.0056
\\ 
\hline
\hline
\multicolumn{11}{|l|}{\it $A$=Bird, $B$=Pet, $\theta=90^\circ$, $\phi=0^\circ$} \\
\hline
\hline
{\it
Dog
} &
0
&
1
&
0.0125
&
0
&
1
&
0.0125
&
0
&
0
&
0
&
0
\\
c &
0.1118
&
0.1118
&
0.9937
&
0.1118
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Cuckoo
} &
1
&
0.5750
&
0.8421
&
1
&
0.7846
&
0.7846
&
1
&
0
&
1
&
0.2671
\\
$\Delta$ &
0.7583
&
0.3974
&
0
&
0
&
0
&
0.5168
&
0
&
0
&
0.2671
&
0
\\ \hline
{\it
Parakeet
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Cat
} &
0
&
1
&
0.0125
&
0
&
1
&
0.0125
&
0
&
0
&
0
&
0
\\
c &
0.1118
&
0.1118
&
0.9937
&
0.1118
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Lark
} &
1
&
0.2750
&
0.4872
&
1
&
0.3491
&
0.3491
&
1
&
0
&
1
&
0.2122
\\
$\Delta$ &
0.5244
&
0.7161
&
0
&
0
&
0
&
0.4606
&
0
&
0
&
0.2122
&
0
\\ \hline
{\it
Heron
} &
0.9412
&
0.1515
&
0.2581
&
0.9412
&
0.1515
&
0.1515
&
0.9412
&
0.1515
&
0.9073
&
0.1410
\\
$\Delta$ &
0.3608
&
0.8236
&
0
&
0.2248
&
0.1143
&
0.3459
&
0.0911
&
0
&
0.1196
&
0.0083
\\ \hline
{\it
Peacock
} &
1
&
0.4
&
0.5789
&
1
&
0.4872
&
0.4872
&
1
&
0
&
1
&
0.1789
\\
$\Delta$ &
0.6325
&
0.6489
&
0
&
0
&
0
&
0.4230
&
0
&
0
&
0.1789
&
0
\\ \hline
{\it
Cow
} &
0
&
0.4250
&
0.0250
&
0
&
0.4250
&
0
&
0
&
0.4250
&
0.4250
&
0.0588
\\
$\Delta$ &
0
&
0
&
0.6325
&
0.7356
&
0
&
0
&
-0.1581
&
0.1839
&
0
&
0.0250
\\ \hline
{\it
Toucan
} &
1
&
0.6154
&
0.8026
&
1
&
0.7572
&
0.7572
&
1
&
0
&
1
&
0.1872
\\
$\Delta$ &
0.7845
&
0.4443
&
0
&
0
&
0
&
0.4327
&
0
&
0
&
0.1872
&
0
\\ \hline
{\it
Parrot
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Mynah Bird
} &
1
&
0.8710
&
0.8438
&
1
&
0.8674
&
0.8674
&
1
&
1
&
0
&
0.0272
\\
k &
0.9186
&
0.3592
&
0
&
0
&
0.1650
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Raven
} &
1
&
0.2368
&
0.4
&
1
&
0.2830
&
0.2830
&
1
&
0
&
1
&
0.1632
\\
$\Delta$ &
0.4867
&
0.7746
&
0
&
0
&
0
&
0.4039
&
0
&
0
&
0.1632
&
0
\\ \hline
{\it
Elephant
} &
0
&
0.25
&
0
&
0
&
0.25
&
0
&
0
&
0
&
0
&
0
\\
c &
0
&
0
&
0.5
&
0.8660
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Goldfish
} &
0
&
1
&
0
&
0
&
1
&
0
&
0
&
0
&
0
&
0
\\
c &
0
&
0
&
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
{\it
Homing pigeon
} &
1
&
0.7750
&
0.8974
&
1
&
0.8831
&
0.8831
&
1
&
0
&
1
&
0.1224
\\
$\Delta$ &
0.8803
&
0.3203
&
0
&
0
&
0
&
0.3499
&
0
&
0
&
0.1224
&
0
\\ \hline
{\it
Canary
} &
1
&
1
&
1
&
1
&
1
&
1
&
0
&
0
&
0
&
0
\\
c &
1
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
&
0
\\ \hline
\hline
\end{longtable}
